Dilatonic Black Holes in Higher-Curvature String Gravity II: Linear Stability

We demonstrate linear stability of the dilatonic Black Holes appearing in a string-inspired higher-derivative gravity theory with a Gauss- Bonnet curvature-squared term. The proof is accomplished by mapping the system to a one-dimensional Schrodinger problem which admits no bound states. This result is important in that it constitutes a linearly stable example of a black hole that bypasses the `no-hair conjecture'. However, the dilaton hair is `secondary'in the sense that it is not accompanied by any new quantum number for the black hole solution.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-4.0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{-3.5}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{-3.0}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{-2.5}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{-2.0}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{-1.5}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{-1.0}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{-0.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){10}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10$^2$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10$^3$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,768){\usebox{\plotpoint}}
\put(220,768){\usebox{\plotpoint}}
\put(220.0,767.0){\usebox{\plotpoint}}
\put(220.0,767.0){\usebox{\plotpoint}}
\put(221.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.0,765.0){\usebox{\plotpoint}}
\put(222.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,763.0){\usebox{\plotpoint}}
\put(223,760.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,762.0){\usebox{\plotpoint}}
\put(224,761){\usebox{\plotpoint}}
\put(224,761){\usebox{\plotpoint}}
\put(224,761){\usebox{\plotpoint}}
\put(224.0,760.0){\usebox{\plotpoint}}
\put(224.0,760.0){\usebox{\plotpoint}}
\put(225,757.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,758.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,759.0){\usebox{\plotpoint}}
\put(226,758){\usebox{\plotpoint}}
\put(226.0,757.0){\usebox{\plotpoint}}
\put(226.0,757.0){\usebox{\plotpoint}}
\put(227.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.0,755.0){\usebox{\plotpoint}}
\put(228.0,754.0){\usebox{\plotpoint}}
\put(228.0,754.0){\usebox{\plotpoint}}
\put(229,751.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,752.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,753.0){\usebox{\plotpoint}}
\put(230.0,751.0){\usebox{\plotpoint}}
\put(230.0,751.0){\usebox{\plotpoint}}
\put(231,748.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,750.0){\usebox{\plotpoint}}
\put(232,749){\usebox{\plotpoint}}
\put(232,747.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,747.0){\usebox{\plotpoint}}
\put(233.0,747.0){\usebox{\plotpoint}}
\put(234.0,746.0){\usebox{\plotpoint}}
\put(234.0,746.0){\usebox{\plotpoint}}
\put(235,742.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,743.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237,740.17){\rule{0.482pt}{0.400pt}}
\multiput(237.00,741.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237.0,742.0){\usebox{\plotpoint}}
\put(239,740){\usebox{\plotpoint}}
\put(239,738.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,739.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,735.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,734.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,733.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,732.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,731.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246,730.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,729.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,730.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,737.0){\usebox{\plotpoint}}
\put(248.67,728){\rule{0.400pt}{0.482pt}}
\multiput(248.17,729.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(248.0,730.0){\usebox{\plotpoint}}
\put(250,728){\usebox{\plotpoint}}
\multiput(250.00,726.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(250.00,727.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(253,723.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,722.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,723.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,720.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,721.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,719.17){\rule{0.700pt}{0.400pt}}
\multiput(257.00,720.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(260,717.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,716.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,717.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,714.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,715.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,712.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,711.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,712.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,716.0){\usebox{\plotpoint}}
\put(270,709.17){\rule{0.700pt}{0.400pt}}
\multiput(270.00,710.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(273,707.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,706.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,707.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,705.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,706.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,704.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,705.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,703.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(280.00,702.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(280.00,703.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(284,699.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,700.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,698.17){\rule{0.700pt}{0.400pt}}
\multiput(286.00,699.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(289,696.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,697.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291,695.17){\rule{0.900pt}{0.400pt}}
\multiput(291.00,696.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(295,693.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,694.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,692.17){\rule{0.900pt}{0.400pt}}
\multiput(297.00,693.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(301,690.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,689.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,690.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,687.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,686.67){\rule{0.723pt}{0.400pt}}
\multiput(308.00,687.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(311,685.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,686.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,684.17){\rule{0.700pt}{0.400pt}}
\multiput(313.00,685.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269.0,711.0){\usebox{\plotpoint}}
\put(318,682.17){\rule{0.700pt}{0.400pt}}
\multiput(318.00,683.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(316.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,680.17){\rule{0.700pt}{0.400pt}}
\multiput(322.00,681.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(321.0,682.0){\usebox{\plotpoint}}
\put(327,678.67){\rule{0.723pt}{0.400pt}}
\multiput(327.00,679.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330,677.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,676.17){\rule{1.300pt}{0.400pt}}
\multiput(331.00,677.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(337,674.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,675.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,673.17){\rule{1.300pt}{0.400pt}}
\multiput(340.00,674.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(346,671.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,672.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,670.17){\rule{1.100pt}{0.400pt}}
\multiput(349.00,671.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(325.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357,668.17){\rule{1.100pt}{0.400pt}}
\multiput(357.00,669.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(362,666.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,667.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,665.67){\rule{1.204pt}{0.400pt}}
\multiput(364.00,666.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(369,664.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,665.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,663.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,664.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(354.0,670.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(378,662.67){\rule{1.204pt}{0.400pt}}
\multiput(378.00,663.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(383,661.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,662.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,660.67){\rule{1.204pt}{0.400pt}}
\multiput(385.00,661.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,659.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,660.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(396,658.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,659.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,657.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,658.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,656.67){\rule{1.927pt}{0.400pt}}
\multiput(404.00,657.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(412,655.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,656.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,654.67){\rule{1.927pt}{0.400pt}}
\multiput(415.00,655.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(423,653.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,654.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,652.67){\rule{1.686pt}{0.400pt}}
\multiput(426.00,653.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(398.0,659.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(436,651.67){\rule{1.686pt}{0.400pt}}
\multiput(436.00,652.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(443,650.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,651.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,649.67){\rule{1.445pt}{0.400pt}}
\multiput(446.00,650.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(433.0,653.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455,648.67){\rule{1.445pt}{0.400pt}}
\multiput(455.00,649.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(452.0,650.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464,647.67){\rule{1.204pt}{0.400pt}}
\multiput(464.00,648.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472,646.67){\rule{1.204pt}{0.400pt}}
\multiput(472.00,647.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,645.67){\rule{1.204pt}{0.400pt}}
\multiput(480.00,646.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(477.0,647.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(495,644.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,645.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(485.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(502,643.67){\rule{2.168pt}{0.400pt}}
\multiput(502.00,644.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(499.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(515,642.67){\rule{1.927pt}{0.400pt}}
\multiput(515.00,643.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(511.0,644.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(527,641.67){\rule{1.927pt}{0.400pt}}
\multiput(527.00,642.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(523.0,643.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539,640.67){\rule{1.686pt}{0.400pt}}
\multiput(539.00,641.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(535.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(559,639.67){\rule{1.686pt}{0.400pt}}
\multiput(559.00,640.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(546.0,641.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(575,638.67){\rule{0.723pt}{0.400pt}}
\multiput(575.00,639.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566.0,640.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(595,637.67){\rule{1.204pt}{0.400pt}}
\multiput(595.00,638.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(578.0,639.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(610,636.67){\rule{2.409pt}{0.400pt}}
\multiput(610.00,637.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(600.0,638.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(638,635.67){\rule{1.927pt}{0.400pt}}
\multiput(638.00,636.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(620.0,637.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(672,634.67){\rule{1.686pt}{0.400pt}}
\multiput(672.00,635.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(646.0,636.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(709,633.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,634.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(679.0,635.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(753,632.67){\rule{2.168pt}{0.400pt}}
\multiput(753.00,633.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(715.0,634.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(827,631.67){\rule{1.445pt}{0.400pt}}
\multiput(827.00,632.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(762.0,633.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(948,630.67){\rule{0.723pt}{0.400pt}}
\multiput(948.00,631.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(833.0,632.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(951.0,631.0){\rule[-0.200pt]{116.836pt}{0.400pt}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220,659){\usebox{\plotpoint}}
\put(220.0,658.0){\usebox{\plotpoint}}
\put(220.0,658.0){\usebox{\plotpoint}}
\put(221.0,657.0){\usebox{\plotpoint}}
\put(222,655.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,657.0){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223,656){\usebox{\plotpoint}}
\put(223.0,656.0){\usebox{\plotpoint}}
\put(224.0,655.0){\usebox{\plotpoint}}
\put(224.0,655.0){\usebox{\plotpoint}}
\put(225.0,654.0){\usebox{\plotpoint}}
\put(225.0,654.0){\usebox{\plotpoint}}
\put(226.0,653.0){\usebox{\plotpoint}}
\put(226.0,653.0){\usebox{\plotpoint}}
\put(227.0,652.0){\usebox{\plotpoint}}
\put(228,650.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,651.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,652.0){\usebox{\plotpoint}}
\put(229,651){\usebox{\plotpoint}}
\put(229.0,651.0){\usebox{\plotpoint}}
\put(230.0,650.0){\usebox{\plotpoint}}
\put(230.0,650.0){\usebox{\plotpoint}}
\put(231.0,649.0){\usebox{\plotpoint}}
\put(232,647.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,649.0){\usebox{\plotpoint}}
\put(233,648){\usebox{\plotpoint}}
\put(233.0,648.0){\usebox{\plotpoint}}
\put(234.0,647.0){\usebox{\plotpoint}}
\put(234.0,647.0){\usebox{\plotpoint}}
\put(235,644.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,645.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,646.0){\usebox{\plotpoint}}
\put(237,645){\usebox{\plotpoint}}
\put(237,643.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,644.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,644){\usebox{\plotpoint}}
\put(239,642.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,643.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241.0,642.0){\usebox{\plotpoint}}
\put(242,640.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,639.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,642.0){\usebox{\plotpoint}}
\put(245,638.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,640.0){\usebox{\plotpoint}}
\put(247,637.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,639.0){\usebox{\plotpoint}}
\put(249,636.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,638.0){\usebox{\plotpoint}}
\put(250,637){\usebox{\plotpoint}}
\put(250,635.17){\rule{0.700pt}{0.400pt}}
\multiput(250.00,636.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(254,633.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,634.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.0,635.0){\usebox{\plotpoint}}
\put(257,631.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,632.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,630.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,629.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,630.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,628.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,627.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,628.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256.0,633.0){\usebox{\plotpoint}}
\put(267,626.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,625.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,624.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,625.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,628.0){\usebox{\plotpoint}}
\put(274,623.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,622.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,621.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,622.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281,620.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,621.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,619.17){\rule{0.900pt}{0.400pt}}
\multiput(283.00,620.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(273.0,625.0){\usebox{\plotpoint}}
\put(289,617.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,618.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,615.17){\rule{0.900pt}{0.400pt}}
\multiput(294.00,616.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(292.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300,613.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,614.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,612.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,613.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,611.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,612.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,610.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,611.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,609.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,610.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,608.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,609.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320,607.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,608.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323,606.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,607.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,605.67){\rule{1.445pt}{0.400pt}}
\multiput(325.00,606.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(331,604.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,605.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,603.67){\rule{1.445pt}{0.400pt}}
\multiput(334.00,604.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340,602.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,603.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,601.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,602.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(318.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,600.17){\rule{1.100pt}{0.400pt}}
\multiput(351.00,601.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(348.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358,598.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,599.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(356.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366,597.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,598.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,596.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,595.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,597.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(385,594.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,596.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(391,593.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,595.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(397,592.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,593.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,591.67){\rule{1.927pt}{0.400pt}}
\multiput(399.00,592.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(393.0,594.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(411,590.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,591.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(407.0,592.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(422,589.67){\rule{1.686pt}{0.400pt}}
\multiput(422.00,590.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(419.0,591.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,588.67){\rule{1.445pt}{0.400pt}}
\multiput(433.00,589.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429.0,590.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(443,587.67){\rule{1.445pt}{0.400pt}}
\multiput(443.00,588.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(439.0,589.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(452,586.67){\rule{1.445pt}{0.400pt}}
\multiput(452.00,587.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(449.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(466,585.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,586.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458.0,587.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(477,584.67){\rule{1.204pt}{0.400pt}}
\multiput(477.00,585.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469.0,586.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(492,583.67){\rule{1.204pt}{0.400pt}}
\multiput(492.00,584.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(482.0,585.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(508,582.67){\rule{1.204pt}{0.400pt}}
\multiput(508.00,583.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(497.0,584.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(525,581.67){\rule{1.927pt}{0.400pt}}
\multiput(525.00,582.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(513.0,583.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(547,580.67){\rule{1.686pt}{0.400pt}}
\multiput(547.00,581.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(533.0,582.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(576,579.67){\rule{1.445pt}{0.400pt}}
\multiput(576.00,580.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554.0,581.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(606,578.67){\rule{0.723pt}{0.400pt}}
\multiput(606.00,579.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582.0,580.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(645,577.67){\rule{0.964pt}{0.400pt}}
\multiput(645.00,578.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(609.0,579.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(691,576.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,577.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(649.0,578.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(761,575.67){\rule{0.964pt}{0.400pt}}
\multiput(761.00,576.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697.0,577.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(881,574.67){\rule{0.964pt}{0.400pt}}
\multiput(881.00,575.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(765.0,576.0){\rule[-0.200pt]{27.944pt}{0.400pt}}
\put(885.0,575.0){\rule[-0.200pt]{132.736pt}{0.400pt}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220,549){\usebox{\plotpoint}}
\put(220.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(222.0,548.0){\usebox{\plotpoint}}
\put(222.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(224.0,547.0){\usebox{\plotpoint}}
\put(224.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226.0,546.0){\usebox{\plotpoint}}
\put(228,544.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229,545){\usebox{\plotpoint}}
\put(230,543.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,545.0){\usebox{\plotpoint}}
\put(231,544){\usebox{\plotpoint}}
\put(231.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(233.0,543.0){\usebox{\plotpoint}}
\put(233.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235.0,542.0){\usebox{\plotpoint}}
\put(237,540.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,541.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(239,541){\usebox{\plotpoint}}
\put(239,539.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,540.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,540){\usebox{\plotpoint}}
\put(241,538.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,537.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,539.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(247,536.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,538.0){\usebox{\plotpoint}}
\put(250,535.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,536.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253,534.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(256,533.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,532.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,533.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,531.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,533.0){\usebox{\plotpoint}}
\put(264,530.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,531.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,532.0){\usebox{\plotpoint}}
\put(267,529.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.0,531.0){\usebox{\plotpoint}}
\put(273,528.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,530.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,527.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,526.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,527.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(274.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283,525.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,526.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,524.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,525.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292,523.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,522.67){\rule{0.964pt}{0.400pt}}
\multiput(294.00,523.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(287.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300,521.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,522.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,520.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,521.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,519.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,520.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,518.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,519.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.0,520.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(325,517.67){\rule{1.445pt}{0.400pt}}
\multiput(325.00,518.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(331,516.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,517.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,515.67){\rule{1.445pt}{0.400pt}}
\multiput(334.00,516.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(320.0,519.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(342,514.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,515.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,513.67){\rule{1.204pt}{0.400pt}}
\multiput(351.00,514.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(348.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358,512.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,513.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(356.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366,511.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,512.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,510.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.0,512.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(387,509.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,510.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380.0,511.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(399,508.67){\rule{1.927pt}{0.400pt}}
\multiput(399.00,509.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(391.0,510.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(411,507.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,508.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(407.0,509.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(422,506.67){\rule{1.686pt}{0.400pt}}
\multiput(422.00,507.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(419.0,508.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(443,505.67){\rule{1.445pt}{0.400pt}}
\multiput(443.00,506.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429.0,507.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(461,504.67){\rule{1.204pt}{0.400pt}}
\multiput(461.00,505.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449.0,506.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(482,503.67){\rule{0.723pt}{0.400pt}}
\multiput(482.00,504.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466.0,505.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(508,502.67){\rule{1.204pt}{0.400pt}}
\multiput(508.00,503.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(485.0,504.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(536,501.67){\rule{1.927pt}{0.400pt}}
\multiput(536.00,502.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(513.0,503.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(573,500.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,501.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544.0,502.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(623,499.67){\rule{2.168pt}{0.400pt}}
\multiput(623.00,500.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(576.0,501.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(691,498.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,499.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(632.0,500.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(827,497.67){\rule{1.204pt}{0.400pt}}
\multiput(827.00,498.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(697.0,499.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(832.0,498.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220,440){\usebox{\plotpoint}}
\put(220.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(223.0,439.0){\usebox{\plotpoint}}
\put(226,437.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(227,438){\usebox{\plotpoint}}
\put(227,438){\usebox{\plotpoint}}
\put(227,438){\usebox{\plotpoint}}
\put(227.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(230.0,437.0){\usebox{\plotpoint}}
\put(230.0,437.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(234.0,436.0){\usebox{\plotpoint}}
\put(237,434.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,436.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(239,435){\usebox{\plotpoint}}
\put(241,433.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,432.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,434.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(250,431.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,432.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(254,430.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.0,432.0){\usebox{\plotpoint}}
\put(260,429.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,431.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(264,428.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(270,427.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,428.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,429.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(277,426.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,427.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(283,425.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,426.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281.0,427.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,424.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,425.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(287.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,423.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.0,425.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(305,422.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,423.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300.0,424.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(315,421.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,423.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(323,420.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,422.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(334,419.67){\rule{1.445pt}{0.400pt}}
\multiput(334.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(325.0,421.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(342,418.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,417.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,418.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(348.0,419.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(373,416.67){\rule{1.204pt}{0.400pt}}
\multiput(373.00,417.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364.0,418.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(387,415.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,416.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378.0,417.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(407,414.67){\rule{0.964pt}{0.400pt}}
\multiput(407.00,415.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,416.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(429,413.67){\rule{0.964pt}{0.400pt}}
\multiput(429.00,414.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(411.0,415.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(458,412.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,413.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433.0,414.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(492,411.67){\rule{1.204pt}{0.400pt}}
\multiput(492.00,412.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461.0,413.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(536,410.67){\rule{1.927pt}{0.400pt}}
\multiput(536.00,411.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(497.0,412.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(601,409.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,410.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(544.0,411.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(717,408.67){\rule{1.204pt}{0.400pt}}
\multiput(717.00,409.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606.0,410.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1353,407.67){\rule{0.964pt}{0.400pt}}
\multiput(1353.00,408.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(722.0,409.0){\rule[-0.200pt]{152.008pt}{0.400pt}}
\put(1357.0,408.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220,331){\usebox{\plotpoint}}
\put(220.0,331.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(224.0,330.0){\usebox{\plotpoint}}
\put(224.0,330.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(230.0,329.0){\usebox{\plotpoint}}
\put(235,327.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,328.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230.0,329.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(237,328){\usebox{\plotpoint}}
\put(243,326.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,328.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(250,325.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,326.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244.0,327.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(257,324.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,325.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,326.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(267,323.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,325.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(277,322.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(269.0,324.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(287,321.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,323.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(298,320.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,321.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,322.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(310,319.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325,318.67){\rule{1.445pt}{0.400pt}}
\multiput(325.00,319.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(313.0,320.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(342,317.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,318.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(331.0,319.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(366,316.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,317.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(348.0,318.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(393,315.67){\rule{0.964pt}{0.400pt}}
\multiput(393.00,316.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(371.0,317.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(429,314.67){\rule{0.964pt}{0.400pt}}
\multiput(429.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(397.0,316.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(474,313.67){\rule{0.723pt}{0.400pt}}
\multiput(474.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433.0,315.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(544,312.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,313.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477.0,314.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(681,311.67){\rule{1.445pt}{0.400pt}}
\multiput(681.00,312.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(547.0,313.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(687.0,312.0){\rule[-0.200pt]{180.434pt}{0.400pt}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220,604){\usebox{\plotpoint}}
\put(220.0,604.0){\usebox{\plotpoint}}
\put(221.0,603.0){\usebox{\plotpoint}}
\put(222,601.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,603.0){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223,602){\usebox{\plotpoint}}
\put(223.0,602.0){\usebox{\plotpoint}}
\put(224.0,601.0){\usebox{\plotpoint}}
\put(224.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226.0,600.0){\usebox{\plotpoint}}
\put(226.0,600.0){\usebox{\plotpoint}}
\put(227.0,599.0){\usebox{\plotpoint}}
\put(227.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229.0,598.0){\usebox{\plotpoint}}
\put(230,596.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,598.0){\usebox{\plotpoint}}
\put(231,597){\usebox{\plotpoint}}
\put(232,595.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,597.0){\usebox{\plotpoint}}
\put(233,596){\usebox{\plotpoint}}
\put(233.0,596.0){\usebox{\plotpoint}}
\put(234.0,595.0){\usebox{\plotpoint}}
\put(235,593.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,595.0){\usebox{\plotpoint}}
\put(237,594){\usebox{\plotpoint}}
\put(237,592.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,593.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,593){\usebox{\plotpoint}}
\put(239,591.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,592){\usebox{\plotpoint}}
\put(241,590.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,589.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,591.0){\usebox{\plotpoint}}
\put(245,588.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,590.0){\usebox{\plotpoint}}
\put(247,587.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,589.0){\usebox{\plotpoint}}
\put(248.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250,585.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,586.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250.0,587.0){\usebox{\plotpoint}}
\put(254,584.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,585.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,583.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,582.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,583.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,586.0){\usebox{\plotpoint}}
\put(261,581.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,583.0){\usebox{\plotpoint}}
\put(264,580.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,579.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,582.0){\usebox{\plotpoint}}
\put(269,578.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,577.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,578.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274,576.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.0,578.0){\usebox{\plotpoint}}
\put(277,575.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,576.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281,574.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,575.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,573.67){\rule{0.964pt}{0.400pt}}
\multiput(283.00,574.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(287,572.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,573.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,571.67){\rule{0.723pt}{0.400pt}}
\multiput(289.00,572.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276.0,577.0){\usebox{\plotpoint}}
\put(294,570.67){\rule{0.964pt}{0.400pt}}
\multiput(294.00,571.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(298,569.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,570.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,568.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,569.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305,567.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,568.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,566.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,567.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,565.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,564.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,565.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.0,566.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(323,563.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,562.67){\rule{1.445pt}{0.400pt}}
\multiput(325.00,563.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(320.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(334,561.17){\rule{1.300pt}{0.400pt}}
\multiput(334.00,562.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(331.0,563.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(342,559.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,560.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,558.67){\rule{1.204pt}{0.400pt}}
\multiput(351.00,559.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(356,557.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,558.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.0,560.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(364,556.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,557.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.0,558.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(371,555.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,556.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.0,557.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(378,554.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,555.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,556.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(387,553.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,554.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380.0,555.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(393,552.67){\rule{0.964pt}{0.400pt}}
\multiput(393.00,553.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399,551.67){\rule{1.927pt}{0.400pt}}
\multiput(399.00,552.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(397.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,550.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,551.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(407.0,552.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(422,549.67){\rule{1.686pt}{0.400pt}}
\multiput(422.00,550.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(419.0,551.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439,548.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,549.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(429.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(452,547.67){\rule{1.445pt}{0.400pt}}
\multiput(452.00,548.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443.0,549.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(466,546.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,547.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458.0,548.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(485,545.67){\rule{1.204pt}{0.400pt}}
\multiput(485.00,546.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(469.0,547.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(499,544.67){\rule{2.168pt}{0.400pt}}
\multiput(499.00,545.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(490.0,546.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(525,543.67){\rule{1.927pt}{0.400pt}}
\multiput(525.00,544.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(508.0,545.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(554,542.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,543.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(533.0,544.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(585,541.67){\rule{1.445pt}{0.400pt}}
\multiput(585.00,542.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(558.0,543.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(623,540.67){\rule{2.168pt}{0.400pt}}
\multiput(623.00,541.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(591.0,542.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(681,539.67){\rule{1.445pt}{0.400pt}}
\multiput(681.00,540.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(632.0,541.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(765,538.67){\rule{1.927pt}{0.400pt}}
\multiput(765.00,539.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(687.0,540.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(961,537.67){\rule{0.482pt}{0.400pt}}
\multiput(961.00,538.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,539.0){\rule[-0.200pt]{45.289pt}{0.400pt}}
\put(963.0,538.0){\rule[-0.200pt]{113.946pt}{0.400pt}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220.0,495.0){\usebox{\plotpoint}}
\put(221.0,494.0){\usebox{\plotpoint}}
\put(221.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(224.0,493.0){\usebox{\plotpoint}}
\put(226,491.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227,492){\usebox{\plotpoint}}
\put(227,492){\usebox{\plotpoint}}
\put(227,492){\usebox{\plotpoint}}
\put(229,490.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230,491){\usebox{\plotpoint}}
\put(230.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232.0,490.0){\usebox{\plotpoint}}
\put(232.0,490.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(235.0,489.0){\usebox{\plotpoint}}
\put(237,487.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(239,488){\usebox{\plotpoint}}
\put(241,486.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(244,485.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248,484.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,486.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(250,483.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(249.0,485.0){\usebox{\plotpoint}}
\put(254,482.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.0,484.0){\usebox{\plotpoint}}
\put(257,481.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,482.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256.0,483.0){\usebox{\plotpoint}}
\put(263,480.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(267,479.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(270,478.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,479.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269.0,480.0){\usebox{\plotpoint}}
\put(277,477.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,478.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281,476.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.0,479.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(287,475.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283.0,477.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(292,474.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,476.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(298,473.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,474.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.0,475.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(305,472.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(300.0,474.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(310,471.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,472.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,470.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.0,472.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(325,469.67){\rule{1.445pt}{0.400pt}}
\multiput(325.00,470.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(320.0,471.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(334,468.67){\rule{1.445pt}{0.400pt}}
\multiput(334.00,469.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(331.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(342,467.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,468.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,466.67){\rule{1.204pt}{0.400pt}}
\multiput(351.00,467.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(348.0,468.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(364,465.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.0,467.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(373,464.67){\rule{1.204pt}{0.400pt}}
\multiput(373.00,465.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(366.0,466.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(387,463.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,464.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378.0,465.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(399,462.67){\rule{1.927pt}{0.400pt}}
\multiput(399.00,463.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(391.0,464.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(419,461.67){\rule{0.723pt}{0.400pt}}
\multiput(419.00,462.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(407.0,463.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(439,460.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,461.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422.0,462.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(461,459.67){\rule{1.204pt}{0.400pt}}
\multiput(461.00,460.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(443.0,461.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(485,458.67){\rule{1.204pt}{0.400pt}}
\multiput(485.00,459.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(466.0,460.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(521,457.67){\rule{0.964pt}{0.400pt}}
\multiput(521.00,458.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(490.0,459.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(564,456.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525.0,458.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(623,455.67){\rule{2.168pt}{0.400pt}}
\multiput(623.00,456.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(567.0,457.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(722,454.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,456.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(993,453.67){\rule{1.927pt}{0.400pt}}
\multiput(993.00,454.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(724.0,455.0){\rule[-0.200pt]{64.802pt}{0.400pt}}
\put(1001.0,454.0){\rule[-0.200pt]{104.791pt}{0.400pt}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(220,386){\usebox{\plotpoint}}
\put(221,384.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,386.0){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222,385){\usebox{\plotpoint}}
\put(222.0,385.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(226.0,384.0){\usebox{\plotpoint}}
\put(230,382.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,384.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(231,383){\usebox{\plotpoint}}
\put(231.0,383.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(235.0,382.0){\usebox{\plotpoint}}
\put(239,380.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,382.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(241,381){\usebox{\plotpoint}}
\put(245,379.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,381.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(250,378.67){\rule{0.723pt}{0.400pt}}
\multiput(250.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,380.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(257,377.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(253.0,379.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(264,376.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.0,378.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(270,375.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,377.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(277,374.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,375.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273.0,376.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(287,373.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,375.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(294,372.67){\rule{0.964pt}{0.400pt}}
\multiput(294.00,373.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(289.0,374.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(305,371.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.0,373.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(318,370.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(331,369.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320.0,371.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(342,368.67){\rule{1.445pt}{0.400pt}}
\multiput(342.00,369.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(334.0,370.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(358,367.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(348.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(380,366.67){\rule{1.204pt}{0.400pt}}
\multiput(380.00,367.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364.0,368.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(399,365.67){\rule{1.927pt}{0.400pt}}
\multiput(399.00,366.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(385.0,367.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(433,364.67){\rule{1.445pt}{0.400pt}}
\multiput(433.00,365.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(407.0,366.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(469,363.67){\rule{1.204pt}{0.400pt}}
\multiput(469.00,364.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439.0,365.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(521,362.67){\rule{0.964pt}{0.400pt}}
\multiput(521.00,363.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(474.0,364.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(593,361.67){\rule{1.445pt}{0.400pt}}
\multiput(593.00,362.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(525.0,363.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(753,360.67){\rule{1.927pt}{0.400pt}}
\multiput(753.00,361.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(599.0,362.0){\rule[-0.200pt]{37.099pt}{0.400pt}}
\put(761.0,361.0){\rule[-0.200pt]{162.607pt}{0.400pt}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220,713){\usebox{\plotpoint}}
\put(220.0,713.0){\usebox{\plotpoint}}
\put(221.0,711.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.0,711.0){\usebox{\plotpoint}}
\put(222.0,710.0){\usebox{\plotpoint}}
\put(222.0,710.0){\usebox{\plotpoint}}
\put(223.0,709.0){\usebox{\plotpoint}}
\put(223.0,709.0){\usebox{\plotpoint}}
\put(224.0,708.0){\usebox{\plotpoint}}
\put(224.0,708.0){\usebox{\plotpoint}}
\put(225.0,707.0){\usebox{\plotpoint}}
\put(225.0,707.0){\usebox{\plotpoint}}
\put(226.0,706.0){\usebox{\plotpoint}}
\put(226.0,706.0){\usebox{\plotpoint}}
\put(227.0,705.0){\usebox{\plotpoint}}
\put(227.0,705.0){\usebox{\plotpoint}}
\put(228,702.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,704.0){\usebox{\plotpoint}}
\put(229,703){\usebox{\plotpoint}}
\put(229,701.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,702){\usebox{\plotpoint}}
\put(230,700.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,701){\usebox{\plotpoint}}
\put(231,699.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,700){\usebox{\plotpoint}}
\put(232,698.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,699){\usebox{\plotpoint}}
\put(233,697.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234,698){\usebox{\plotpoint}}
\put(234.0,698.0){\usebox{\plotpoint}}
\put(235,695.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,696.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,697.0){\usebox{\plotpoint}}
\put(237,695){\usebox{\plotpoint}}
\put(237,693.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,694.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,691.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,692.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239.0,693.0){\usebox{\plotpoint}}
\put(241,689.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,691.0){\usebox{\plotpoint}}
\put(243,688.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,687.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,686.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,687.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,690.0){\usebox{\plotpoint}}
\put(247,685.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248,684.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,687.0){\usebox{\plotpoint}}
\put(249.0,685.0){\usebox{\plotpoint}}
\put(250,682.17){\rule{0.700pt}{0.400pt}}
\multiput(250.00,683.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(250.0,684.0){\usebox{\plotpoint}}
\put(254,680.17){\rule{0.482pt}{0.400pt}}
\multiput(254.00,681.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,678.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,677.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,678.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,676.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,677.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,675.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,676.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(253.0,682.0){\usebox{\plotpoint}}
\put(264,673.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,674.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263.0,675.0){\usebox{\plotpoint}}
\put(267,671.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,672.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.0,673.0){\usebox{\plotpoint}}
\put(270,669.17){\rule{0.700pt}{0.400pt}}
\multiput(270.00,670.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269.0,671.0){\usebox{\plotpoint}}
\put(274,667.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,668.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,666.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,665.17){\rule{0.900pt}{0.400pt}}
\multiput(277.00,666.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(281,663.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,664.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,662.17){\rule{0.900pt}{0.400pt}}
\multiput(283.00,663.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(287,660.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,661.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289,659.17){\rule{0.700pt}{0.400pt}}
\multiput(289.00,660.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(273.0,669.0){\usebox{\plotpoint}}
\put(294,657.17){\rule{0.900pt}{0.400pt}}
\multiput(294.00,658.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(298,655.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,656.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,654.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,655.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,653.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,652.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,653.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308,651.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,650.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,651.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,649.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,648.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,649.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(318,647.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,648.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,646.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,647.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(292.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325,645.17){\rule{1.300pt}{0.400pt}}
\multiput(325.00,646.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(331,643.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,644.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,642.17){\rule{1.300pt}{0.400pt}}
\multiput(334.00,643.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(323.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342,640.17){\rule{1.300pt}{0.400pt}}
\multiput(342.00,641.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(348,638.67){\rule{0.723pt}{0.400pt}}
\multiput(348.00,639.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(351,637.67){\rule{1.204pt}{0.400pt}}
\multiput(351.00,638.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(340.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,636.17){\rule{1.300pt}{0.400pt}}
\multiput(358.00,637.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(356.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366,634.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,635.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,633.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,634.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,632.67){\rule{1.204pt}{0.400pt}}
\multiput(373.00,633.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380,631.67){\rule{1.204pt}{0.400pt}}
\multiput(380.00,632.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(378.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,630.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,631.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391,629.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,630.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397,628.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,627.67){\rule{1.927pt}{0.400pt}}
\multiput(399.00,628.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(393.0,630.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(411,626.17){\rule{1.700pt}{0.400pt}}
\multiput(411.00,627.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(407.0,628.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(422,624.67){\rule{1.686pt}{0.400pt}}
\multiput(422.00,625.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(419.0,626.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,623.67){\rule{1.445pt}{0.400pt}}
\multiput(433.00,624.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(439,622.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,623.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(429.0,625.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(449,621.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,622.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443.0,623.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(458,620.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,621.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452.0,622.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(469,619.67){\rule{1.204pt}{0.400pt}}
\multiput(469.00,620.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461.0,621.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(477,618.67){\rule{1.204pt}{0.400pt}}
\multiput(477.00,619.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(474.0,620.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492,617.67){\rule{1.204pt}{0.400pt}}
\multiput(492.00,618.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(482.0,619.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(499,616.67){\rule{2.168pt}{0.400pt}}
\multiput(499.00,617.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(497.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513,615.67){\rule{1.927pt}{0.400pt}}
\multiput(513.00,616.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(508.0,617.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(533,614.67){\rule{0.723pt}{0.400pt}}
\multiput(533.00,615.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(521.0,616.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(554,613.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,614.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536.0,615.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(573,612.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,613.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558.0,614.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(593,611.67){\rule{1.445pt}{0.400pt}}
\multiput(593.00,612.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(576.0,613.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(623,610.67){\rule{2.168pt}{0.400pt}}
\multiput(623.00,611.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(599.0,612.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(656,609.67){\rule{0.964pt}{0.400pt}}
\multiput(656.00,610.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(632.0,611.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(700,608.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,609.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(660.0,610.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(753,607.67){\rule{1.927pt}{0.400pt}}
\multiput(753.00,608.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(705.0,609.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(843,606.67){\rule{2.409pt}{0.400pt}}
\multiput(843.00,607.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(761.0,608.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1025,605.67){\rule{0.964pt}{0.400pt}}
\multiput(1025.00,606.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(853.0,607.0){\rule[-0.200pt]{41.435pt}{0.400pt}}
\put(1029.0,606.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,230){\makebox(0,0)[r]{1}}
\put(1416.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,392){\makebox(0,0)[r]{2}}
\put(1416.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,553){\makebox(0,0)[r]{3}}
\put(1416.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,715){\makebox(0,0)[r]{4}}
\put(1416.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){1}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(302.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(429.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(470.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(503.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(503.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(531.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(531.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(577.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(577.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(596.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596,23){\makebox(0,0){10}}
\put(596.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(722.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(722.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(849.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(849.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(890.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(890.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(923.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(923.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(951.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(951.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(975.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(975.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(997.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(997.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1016.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,23){\makebox(0,0){10$^2$}}
\put(1016.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1142.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1142.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1269.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1269.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1310.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1310.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1371.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1395.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1395.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1417.0,68.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1417.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,23){\makebox(0,0){10$^3$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,3){\makebox(0,0){$r$}}
\put(270,392){\makebox(0,0)[l]{$B/A$}}
\put(200,149){\makebox(0,0)[l]{${\cal B}/{\cal A}$}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(194.67,826){\rule{0.400pt}{6.263pt}}
\multiput(194.17,839.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(195.67,781){\rule{0.400pt}{10.840pt}}
\multiput(195.17,803.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(196.67,760){\rule{0.400pt}{5.059pt}}
\multiput(196.17,770.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(197.67,723){\rule{0.400pt}{8.913pt}}
\multiput(197.17,741.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(198.67,706){\rule{0.400pt}{4.095pt}}
\multiput(198.17,714.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(199.67,674){\rule{0.400pt}{7.709pt}}
\multiput(199.17,690.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(200.67,660){\rule{0.400pt}{3.373pt}}
\multiput(200.17,667.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(201.67,633){\rule{0.400pt}{6.504pt}}
\multiput(201.17,646.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(202.67,621){\rule{0.400pt}{2.891pt}}
\multiput(202.17,627.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(203.67,598){\rule{0.400pt}{5.541pt}}
\multiput(203.17,609.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(204.67,587){\rule{0.400pt}{2.650pt}}
\multiput(204.17,592.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(205.67,567){\rule{0.400pt}{4.818pt}}
\multiput(205.17,577.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(195.0,852.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(207.61,538.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(206.17,548.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\put(209.67,509){\rule{0.400pt}{3.614pt}}
\multiput(209.17,516.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(211.17,482){\rule{0.400pt}{5.500pt}}
\multiput(210.17,497.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(213.17,470){\rule{0.400pt}{2.500pt}}
\multiput(212.17,476.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(215.17,448){\rule{0.400pt}{4.500pt}}
\multiput(214.17,460.66)(2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(216.67,439){\rule{0.400pt}{2.168pt}}
\multiput(216.17,443.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(218.17,420){\rule{0.400pt}{3.900pt}}
\multiput(217.17,430.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(220.17,412){\rule{0.400pt}{1.700pt}}
\multiput(219.17,416.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(222.17,397){\rule{0.400pt}{3.100pt}}
\multiput(221.17,405.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(223.67,390){\rule{0.400pt}{1.686pt}}
\multiput(223.17,393.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(225.17,376){\rule{0.400pt}{2.900pt}}
\multiput(224.17,383.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(226.67,370){\rule{0.400pt}{1.445pt}}
\multiput(226.17,373.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.17,359){\rule{0.400pt}{2.300pt}}
\multiput(227.17,365.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(230.17,354){\rule{0.400pt}{1.100pt}}
\multiput(229.17,356.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(232.17,343){\rule{0.400pt}{2.300pt}}
\multiput(231.17,349.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(233.67,339){\rule{0.400pt}{0.964pt}}
\multiput(233.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(235.17,330){\rule{0.400pt}{1.900pt}}
\multiput(234.17,335.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(236.67,326){\rule{0.400pt}{0.964pt}}
\multiput(236.17,328.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(238.60,318.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(237.17,322.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\put(242.17,303){\rule{0.400pt}{1.500pt}}
\multiput(241.17,306.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(244.60,297.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(243.17,300.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\put(248.17,285){\rule{0.400pt}{1.300pt}}
\multiput(247.17,288.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(250.60,280.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(249.17,282.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(254.17,269){\rule{0.400pt}{1.100pt}}
\multiput(253.17,271.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(256.61,263.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(255.17,266.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(259.17,256){\rule{0.400pt}{0.900pt}}
\multiput(258.17,258.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(261.60,252.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(260.17,254.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(265.17,245){\rule{0.400pt}{0.700pt}}
\multiput(264.17,246.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(267.61,240.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(266.17,242.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(270.17,235){\rule{0.400pt}{0.700pt}}
\multiput(269.17,236.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(272.61,231.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(271.17,233.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(275.17,226){\rule{0.400pt}{0.700pt}}
\multiput(274.17,227.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(277.61,222.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(276.17,224.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(280.17,218){\rule{0.400pt}{0.700pt}}
\multiput(279.17,219.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(282.61,214.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(281.17,216.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(285,211.17){\rule{0.482pt}{0.400pt}}
\multiput(285.00,212.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(287.61,208.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(286.17,209.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(290,205.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,206.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(292.59,202.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(291.17,203.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(298.61,194.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(297.17,195.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(301.59,190.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(300.17,191.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(306.00,185.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(306.00,186.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,182.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(309.00,183.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(315.17,176){\rule{0.400pt}{0.700pt}}
\multiput(314.17,177.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(317.00,174.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(317.00,175.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\put(323,169.17){\rule{0.482pt}{0.400pt}}
\multiput(323.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(325.00,167.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(325.00,168.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(330,163.17){\rule{0.700pt}{0.400pt}}
\multiput(330.00,164.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(333.00,161.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(333.00,162.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(338,157.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(340.00,156.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(340.00,157.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(345,153.17){\rule{0.482pt}{0.400pt}}
\multiput(345.00,154.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(347.00,151.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(347.00,152.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(352,148.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(354.00,147.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(354.00,148.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(358,144.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,143.17){\rule{1.100pt}{0.400pt}}
\multiput(360.00,144.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(365,141.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,142.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(367.00,139.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(367.00,140.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(375,135.17){\rule{0.900pt}{0.400pt}}
\multiput(375.00,136.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(379.00,133.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(379.00,134.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(386,130.17){\rule{0.900pt}{0.400pt}}
\multiput(386.00,131.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(390.00,128.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(390.00,129.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(397,125.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,126.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(400.00,124.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(400.00,125.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(407,121.67){\rule{0.723pt}{0.400pt}}
\multiput(407.00,122.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(410,120.17){\rule{1.500pt}{0.400pt}}
\multiput(410.00,121.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(417,118.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,119.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(420,117.17){\rule{1.300pt}{0.400pt}}
\multiput(420.00,118.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(426,115.67){\rule{0.723pt}{0.400pt}}
\multiput(426.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429,114.17){\rule{1.100pt}{0.400pt}}
\multiput(429.00,115.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(434,112.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,111.67){\rule{1.445pt}{0.400pt}}
\multiput(437.00,112.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443,110.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,111.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,109.17){\rule{1.300pt}{0.400pt}}
\multiput(445.00,110.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(207.0,558.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(453,107.17){\rule{1.100pt}{0.400pt}}
\multiput(453.00,108.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(451.0,109.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,105.67){\rule{1.204pt}{0.400pt}}
\multiput(461.00,106.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(466,104.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,105.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,103.17){\rule{1.900pt}{0.400pt}}
\multiput(468.00,104.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(477,101.67){\rule{1.204pt}{0.400pt}}
\multiput(477.00,102.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(482,100.17){\rule{1.700pt}{0.400pt}}
\multiput(482.00,101.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(490,98.67){\rule{0.964pt}{0.400pt}}
\multiput(490.00,99.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(494,97.67){\rule{1.927pt}{0.400pt}}
\multiput(494.00,98.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(502,96.67){\rule{0.964pt}{0.400pt}}
\multiput(502.00,97.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(506,95.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,96.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(514,94.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,95.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,93.67){\rule{1.686pt}{0.400pt}}
\multiput(517.00,94.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(458.0,107.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528,92.67){\rule{1.445pt}{0.400pt}}
\multiput(528.00,93.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(534,91.67){\rule{0.964pt}{0.400pt}}
\multiput(534.00,92.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(538,90.67){\rule{1.445pt}{0.400pt}}
\multiput(538.00,91.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(524.0,94.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(547,89.67){\rule{1.445pt}{0.400pt}}
\multiput(547.00,90.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(544.0,91.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(556,88.67){\rule{1.445pt}{0.400pt}}
\multiput(556.00,89.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(553.0,90.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564,87.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,88.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(562.0,89.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573,86.67){\rule{1.204pt}{0.400pt}}
\multiput(573.00,87.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(570.0,88.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(580,85.67){\rule{2.409pt}{0.400pt}}
\multiput(580.00,86.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(590,84.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,85.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,83.67){\rule{2.168pt}{0.400pt}}
\multiput(595.00,84.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(578.0,87.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609,82.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,83.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(604.0,84.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(621,81.67){\rule{1.927pt}{0.400pt}}
\multiput(621.00,82.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617.0,83.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(633,80.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,81.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(629.0,82.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(644,79.67){\rule{1.686pt}{0.400pt}}
\multiput(644.00,80.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(641.0,81.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(664,78.67){\rule{1.686pt}{0.400pt}}
\multiput(664.00,79.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(651.0,80.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(680,77.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,78.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671.0,79.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(697,76.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,77.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.0,78.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(715,75.67){\rule{2.168pt}{0.400pt}}
\multiput(715.00,76.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699.0,77.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(738,74.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,75.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(724.0,76.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(765,73.67){\rule{1.927pt}{0.400pt}}
\multiput(765.00,74.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(742.0,75.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(796,72.67){\rule{1.445pt}{0.400pt}}
\multiput(796.00,73.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(773.0,74.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(830,71.67){\rule{2.409pt}{0.400pt}}
\multiput(830.00,72.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(802.0,73.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(871,70.67){\rule{2.168pt}{0.400pt}}
\multiput(871.00,71.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(840.0,72.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(934,69.67){\rule{1.445pt}{0.400pt}}
\multiput(934.00,70.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(880.0,71.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(1030,68.67){\rule{0.723pt}{0.400pt}}
\multiput(1030.00,69.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(940.0,70.0){\rule[-0.200pt]{21.681pt}{0.400pt}}
\put(1227,67.67){\rule{1.204pt}{0.400pt}}
\multiput(1227.00,68.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1033.0,69.0){\rule[-0.200pt]{46.735pt}{0.400pt}}
\put(1232.0,68.0){\rule[-0.200pt]{49.144pt}{0.400pt}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176,69){\usebox{\plotpoint}}
\put(176.0,69.0){\usebox{\plotpoint}}
\put(176.0,70.0){\usebox{\plotpoint}}
\put(177.0,70.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(177.0,73.0){\usebox{\plotpoint}}
\put(178.0,73.0){\usebox{\plotpoint}}
\put(178.0,74.0){\usebox{\plotpoint}}
\put(179.0,74.0){\usebox{\plotpoint}}
\put(179.0,75.0){\usebox{\plotpoint}}
\put(180.0,75.0){\usebox{\plotpoint}}
\put(180.0,76.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(182.0,76.0){\usebox{\plotpoint}}
\put(184,76.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,76.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,77.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(185,78){\usebox{\plotpoint}}
\put(187,77.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,77.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,78.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(188,79){\usebox{\plotpoint}}
\put(190,78.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,78.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,79.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(191,80){\usebox{\plotpoint}}
\put(192,79.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,79.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,80.0){\usebox{\plotpoint}}
\put(194,80.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,80.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,81.0){\usebox{\plotpoint}}
\put(197,81.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,81.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200,82.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,82.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(202,83.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,83.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,84.0){\usebox{\plotpoint}}
\put(205,84.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,84.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(207,85.67){\rule{0.723pt}{0.400pt}}
\multiput(207.00,85.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(210,86.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,86.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211,87.67){\rule{0.482pt}{0.400pt}}
\multiput(211.00,87.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(206.0,86.0){\usebox{\plotpoint}}
\put(215,88.67){\rule{0.482pt}{0.400pt}}
\multiput(215.00,88.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.0,89.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(218,89.67){\rule{0.482pt}{0.400pt}}
\multiput(218.00,89.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220,90.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,90.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(217.0,90.0){\usebox{\plotpoint}}
\put(224,91.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,91.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,92.67){\rule{0.482pt}{0.400pt}}
\multiput(225.00,92.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.0,92.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(228,93.67){\rule{0.482pt}{0.400pt}}
\multiput(228.00,93.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(227.0,94.0){\usebox{\plotpoint}}
\put(232,94.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,94.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(230.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235,95.67){\rule{0.482pt}{0.400pt}}
\multiput(235.00,95.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,96.0){\usebox{\plotpoint}}
\put(238,96.67){\rule{0.964pt}{0.400pt}}
\multiput(238.00,96.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(237.0,97.0){\usebox{\plotpoint}}
\put(244,97.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,97.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(248,98.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,98.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,99.67){\rule{0.964pt}{0.400pt}}
\multiput(250.00,99.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(242.0,98.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(256,100.67){\rule{0.723pt}{0.400pt}}
\multiput(256.00,100.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254.0,101.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261,101.67){\rule{0.964pt}{0.400pt}}
\multiput(261.00,101.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(259.0,102.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270,102.67){\rule{0.482pt}{0.400pt}}
\multiput(270.00,102.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.0,103.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(277,103.67){\rule{0.723pt}{0.400pt}}
\multiput(277.00,103.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272.0,104.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(292,104.67){\rule{1.445pt}{0.400pt}}
\multiput(292.00,104.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(280.0,105.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(333,104.67){\rule{1.204pt}{0.400pt}}
\multiput(333.00,105.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(298.0,106.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(354,103.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(338.0,105.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(367,102.67){\rule{1.927pt}{0.400pt}}
\multiput(367.00,103.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(358.0,104.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(379,101.67){\rule{1.686pt}{0.400pt}}
\multiput(379.00,102.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(375.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(390,100.67){\rule{1.686pt}{0.400pt}}
\multiput(390.00,101.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(386.0,102.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400,99.67){\rule{1.686pt}{0.400pt}}
\multiput(400.00,100.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(397.0,101.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410,98.67){\rule{1.686pt}{0.400pt}}
\multiput(410.00,99.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(407.0,100.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(420,97.67){\rule{1.445pt}{0.400pt}}
\multiput(420.00,98.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(417.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429,96.67){\rule{1.204pt}{0.400pt}}
\multiput(429.00,97.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(426.0,98.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(437,95.67){\rule{1.445pt}{0.400pt}}
\multiput(437.00,96.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(434.0,97.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,94.67){\rule{1.445pt}{0.400pt}}
\multiput(445.00,95.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443.0,96.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,93.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,94.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451.0,95.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(468,92.67){\rule{2.168pt}{0.400pt}}
\multiput(468.00,93.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(477,91.67){\rule{1.204pt}{0.400pt}}
\multiput(477.00,92.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(482,90.67){\rule{1.927pt}{0.400pt}}
\multiput(482.00,91.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(461.0,94.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(494,89.67){\rule{1.927pt}{0.400pt}}
\multiput(494.00,90.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(490.0,91.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(506,88.67){\rule{1.927pt}{0.400pt}}
\multiput(506.00,89.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(502.0,90.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(517,87.67){\rule{1.686pt}{0.400pt}}
\multiput(517.00,88.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(514.0,89.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528,86.67){\rule{1.445pt}{0.400pt}}
\multiput(528.00,87.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(524.0,88.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544,85.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,86.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534.0,87.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(556,84.67){\rule{1.445pt}{0.400pt}}
\multiput(556.00,85.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(547.0,86.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(564,83.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,84.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(562.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,82.67){\rule{2.409pt}{0.400pt}}
\multiput(580.00,83.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(570.0,84.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(595,81.67){\rule{2.168pt}{0.400pt}}
\multiput(595.00,82.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(590.0,83.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(609,80.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,81.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(604.0,82.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(621,79.67){\rule{1.927pt}{0.400pt}}
\multiput(621.00,80.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617.0,81.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(641,78.67){\rule{0.723pt}{0.400pt}}
\multiput(641.00,79.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(629.0,80.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(655,77.67){\rule{1.445pt}{0.400pt}}
\multiput(655.00,78.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(644.0,79.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(680,76.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,77.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(661.0,78.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(699,75.67){\rule{2.650pt}{0.400pt}}
\multiput(699.00,76.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(683.0,77.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(724,74.67){\rule{1.204pt}{0.400pt}}
\multiput(724.00,75.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710.0,76.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(754,73.67){\rule{1.927pt}{0.400pt}}
\multiput(754.00,74.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(729.0,75.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(783,72.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,73.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(762.0,74.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(822,71.67){\rule{1.204pt}{0.400pt}}
\multiput(822.00,72.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(786.0,73.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(867,70.67){\rule{0.964pt}{0.400pt}}
\multiput(867.00,71.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(827.0,72.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(934,69.67){\rule{1.445pt}{0.400pt}}
\multiput(934.00,70.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(871.0,71.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1023,68.67){\rule{1.686pt}{0.400pt}}
\multiput(1023.00,69.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(940.0,70.0){\rule[-0.200pt]{19.995pt}{0.400pt}}
\put(1227,67.67){\rule{1.204pt}{0.400pt}}
\multiput(1227.00,68.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1030.0,69.0){\rule[-0.200pt]{47.457pt}{0.400pt}}
\put(1232.0,68.0){\rule[-0.200pt]{49.144pt}{0.400pt}}
\end{picture}
